Peformance Prediction for Coarse-Grained Locking: MCS Case

A standard design pattern found in many concurrent data structures, such as hash tables or ordered containers, is alternation of parallelizable sections that incur no data conflicts and critical sections that must run sequentially and are protected with locks. It was already shown that simple stochastic analysis can predict the throughput of coarse-grained lock-based algorithms using CLH lock. In this short paper, we extend this analysis to algorithms based on the popular MCS lock.

==> pics/execution-1.tex <==
\begin{tikzpicture}

\node at (-4.8,0.6) {$1$};
\draw (-4.5,0.6) -- (-4.3,0.6);
\draw (-2.4,0.8) -- (-4.3,0.8) -- (-4.3,0.4) -- (-2.4,0.4);
\node at (-2.75,0.6) {$X$};
\node at (-3.4,0.6) {$W$};
\node at (-4,0.6) {$W$};
\draw (-3.1, 0.8) -- (-3.1, 0.4);
\draw (-3.7, 0.8) -- (-3.7, 0.4);

\draw[fill=blue!10] (-2.4,0.8) -- (-2.4,0.4) -- (0.4,0.4) -- (0.4,0.8) -- cycle;
\draw (-1,0.8) -- (-1,0.4);
\draw (-0.2,0.8) -- (-0.2,0.4);
\node at (-1.7,0.6) {$C$};
\node at (-0.6,0.6) {$R_I$};
\node at (0.1,0.6) {$W$};
\draw [fill=red!10] (10.2,0.4) -- (0.4,0.4) -- (0.4,0.8) -- (10.2,0.8) -- cycle;
\draw (8.4,0.8) -- (8.4,0.4);
\draw (9,0.8) -- (9,0.4);
\draw (9.6,0.8) -- (9.6,0.4);
\node at (4.4,0.6) {$P$};
\node at (8.7,0.6) {$W$};
\node at (9.3,0.6) {$W$};
\node at (9.9,0.6) {$W$};
\draw [fill=blue!10] (10.2,0.8) -- (10.2,0.4) -- (12.7,0.4) -- (12.7,0.8) -- cycle;
\draw (11.6,0.8) -- (11.6,0.4);
\draw (12.1,0.8) -- (12.1,0.4);
\draw (12.7,0.8) -- (12.7,0.4);
\node at (10.9,0.6) {$C$};
\node at (11.85,0.6) {$R_M$};
\node at (12.4,0.6) {$W$};
\draw [fill=red!10] (14,0.8) -- (12.7,0.8) -- (12.7,0.4) -- (14,0.4);

\node at (-4.8,0) {$2$};
\draw (-4.5,0) -- (-4.3,0);
\draw (-3.1,0.2) -- (-4.3,0.2) -- (-4.3,-0.2) -- (-3.1,-0.2) --cycle;
\node at (-3.4,0) {$W$};
\node at (-4,0) {$W$};
\draw (-3.7, 0.2) -- (-3.7, -0.2);
\draw (-3.1, 0) -- (-2.4, 0);
\draw (-2.4,-0.2) -- (-1.1,-0.2) -- (-1.1,0.2) -- (-2.4,0.2) -- cycle;
\draw (-1.7,-0.2) -- (-1.7,0.2);
\node at (-2.05,0) {$X$};
\node at (-1.4,0) {$W$};
\draw (-1.1,0) -- (0.8,0);
\draw [fill=blue!10] (0.4,0.2) -- (0.4,-0.2) -- (4,-0.2) -- (4,0.2) -- cycle;
\draw (1.2,0.2) -- (1.2,-0.2);
\draw (2.6,0.2) -- (2.6,-0.2);
\draw (3.4,0.2) -- (3.4,-0.2);
\node at (0.8,0) {$R_I$};
\node at (1.9,0) {$C$};
\node at (3,0) {$R_I$};
\node at (3.7,0) {$W$};
\draw [fill=red!10] (13.8,0.2) -- (4,0.2) -- (4,-0.2) -- (13.8,-0.2) -- cycle;
\draw (12,0.2) -- (12,-0.2);
\draw (12.6,0.2) -- (12.6,-0.2);
\draw (13.2,0.2) -- (13.2,-0.2);
\node at (8,0) {$P$};
\node at (12.3,0) {$W$};
\node at (12.9,0) {$W$};
\node at (13.5,0) {$W$};
\draw [fill=blue!10] (14,0.2) -- (13.8,0.2) -- (13.8,-0.2) -- (14,-0.2);

\node at (-4.8,-0.4) {$\vdots$};

\node at (-4.8,-1.2) {$N$};
\draw (-4.5,-1.2) -- (-4.3,-1.2);
\draw (-3.1,-1) -- (-4.3,-1) -- (-4.3,-1.4) -- (-3.1,-1.4) --cycle;
\node at (-3.4,-1.2) {$W$};
\node at (-4,-1.2) {$W$};
\draw (-3.7, -1) -- (-3.7, -1.4);
\draw (-3.1,-1.2) -- (-0.8,-1.2);
\draw (-0.8,-1) -- (-0.8,-1.4) -- (0.5,-1.4) -- (0.5,-1) -- cycle;
\node at (-0.45,-1.2) {$X$};
\node at (0.2,-1.2) {$W$};
\draw (-0.1,-1.4) -- (-0.1,-1);
\draw (0.5,-1.2) -- (7.2,-1.2);
\draw [fill=blue!10] (6.2,-1) -- (6.2,-1.4) -- (9.5,-1.4) -- (9.5,-1) -- cycle;
\draw (7,-1) -- (7,-1.4);
\draw (8.4,-1) -- (8.4,-1.4);
\draw (8.9,-1) -- (8.9,-1.4);
\node at (6.6, -1.2) {$R_I$};
\node at (7.7,-1.2) {$C$};
\node at (8.65,-1.2) {$R_M$};
\node at (9.2,-1.2) {$W$};
\draw [fill=red!10] (14,-1) -- (9.5,-1) -- (9.5,-1.4) -- (14,-1.4);

\draw [dashed,line width=2] (9.5,1.2) -- (9.5,-1.8);

\node at (15.8,0) {};

\end{tikzpicture}

==> pics/execution-2.tex <==
\begin{tikzpicture}

\node at (-4.8,0.6) {$1$};
\draw (-4.5,0.6) -- (-4.3,0.6);
\draw (-2.4,0.8) -- (-4.3,0.8) -- (-4.3,0.4) -- (-2.4,0.4);
\node at (-2.75,0.6) {$X$};
\node at (-3.4,0.6) {$W$};
\node at (-4,0.6) {$W$};
\draw (-3.1, 0.8) -- (-3.1, 0.4);
\draw (-3.7, 0.8) -- (-3.7, 0.4);

\draw[fill=blue!10] (-2.4,0.8) -- (-2.4,0.4) -- (0.4,0.4) -- (0.4,0.8) -- cycle;
\draw (-1,0.8) -- (-1,0.4);
\draw (-0.2,0.8) -- (-0.2,0.4);
\node at (-1.7,0.6) {$C$};
\node at (-0.6,0.6) {$R_I$};
\node at (0.1,0.6) {$W$};
\draw [fill=red!10] (6.8,0.4) -- (0.4,0.4) -- (0.4,0.8) -- (6.8,0.8) -- cycle;
\draw (4.4,0.8) -- (4.4,0.4);
\draw (5,0.8) -- (5,0.4);
\draw (5.6,0.8) -- (5.6,0.4);
\draw (6.2,0.8) -- (6.2,0.4);
\node at (2.4,0.6) {$P$};
\node at (4.7,0.6) {$W$};
\node at (5.3,0.6) {$W$};
\node at (5.9,0.6) {$W$};
\node at (6.5,0.6) {$W$};
\draw (6.8,0.6) -- (9.7,0.6);
\draw [fill=blue!10] (9.8,0.8) -- (9.8,0.4) -- (13.4,0.4) -- (13.4,0.8) -- cycle;
\draw (10.6,0.8) -- (10.6,0.4);
\draw (12,0.8) -- (12,0.4);
\draw (12.8,0.8) -- (12.8,0.4);
\node at (10.2,0.6) {$R_I$};
\node at (11.3,0.6) {$C$};
\node at (12.4,0.6) {$R_I$};
\node at (13.1,0.6) {$W$};
\draw [fill=red!10] (14,0.8) -- (13.4,0.8) -- (13.4,0.4) -- (14,0.4);

\node at (-4.8,0) {$2$};
\draw (-4.5,0) -- (-4.3,0);
\draw (-3.1,0.2) -- (-4.3,0.2) -- (-4.3,-0.2) -- (-3.1,-0.2) --cycle;
\node at (-3.4,0) {$W$};
\node at (-4,0) {$W$};
\draw (-3.7, 0.2) -- (-3.7, -0.2);
\draw (-3.1, 0) -- (-2.4, 0);
\draw (-2.4,-0.2) -- (-1.1,-0.2) -- (-1.1,0.2) -- (-2.4,0.2) -- cycle;
\draw (-1.7,-0.2) -- (-1.7,0.2);
\node at (-2.05,0) {$X$};
\node at (-1.4,0) {$W$};
\draw (-1.1,0) -- (0.8,0);
\draw [fill=blue!10] (0.4,0.2) -- (0.4,-0.2) -- (4,-0.2) -- (4,0.2) -- cycle;
\draw (1.2,0.2) -- (1.2,-0.2);
\draw (2.6,0.2) -- (2.6,-0.2);
\draw (3.4,0.2) -- (3.4,-0.2);
\node at (0.8,0) {$R_I$};
\node at (1.9,0) {$C$};
\node at (3,0) {$R_I$};
\node at (3.7,0) {$W$};
\draw [fill=red!10] (10.4,0.2) -- (4,0.2) -- (4,-0.2) -- (10.4,-0.2) -- cycle;
\draw (8,0.2) -- (8,-0.2);
\draw (8.6,0.2) -- (8.6,-0.2);
\draw (9.2,0.2) -- (9.2,-0.2);
\draw (9.8,0.2) -- (9.8,-0.2);
\node at (6,0) {$P$};
\node at (8.3,0) {$W$};
\node at (8.9,0) {$W$};
\node at (9.5,0) {$W$};
\node at (10.1,0) {$W$};
\draw (10.4,0) -- (13.6,0);
\draw [fill=blue!10] (14,0.2) -- (13.3,0.2) -- (13.3,-0.2) -- (14,-0.2);

\node at (-4.8,-0.4) {$\vdots$};

\node at (-4.8,-1.2) {$N$};
\draw (-4.5,-1.2) -- (-4.3,-1.2);
\draw (-3.1,-1) -- (-4.3,-1) -- (-4.3,-1.4) -- (-3.1,-1.4) --cycle;
\node at (-3.4,-1.2) {$W$};
\node at (-4,-1.2) {$W$};
\draw (-3.7, -1) -- (-3.7, -1.4);
\draw (-3.1,-1.2) -- (-0.8,-1.2);
\draw (-0.8,-1) -- (-0.8,-1.4) -- (0.5,-1.4) -- (0.5,-1) -- cycle;
\node at (-0.45,-1.2) {$X$};
\node at (0.2,-1.2) {$W$};
\draw (-0.1,-1.4) -- (-0.1,-1);
\draw (0.5,-1.2) -- (7.2,-1.2);
\draw [fill=blue!10] (6.2,-1) -- (6.2,-1.4) -- (9.8,-1.4) -- (9.8,-1) -- cycle;
\draw (7,-1) -- (7,-1.4);
\draw (8.4,-1) -- (8.4,-1.4);
\draw (9.2,-1) -- (9.2,-1.4);
\node at (6.6, -1.2) {$R_I$};
\node at (7.7,-1.2) {$C$};
\node at (8.8,-1.2) {$R_I$};
\node at (9.5,-1.2) {$W$};
\draw [fill=red!10] (14,-1) -- (9.8,-1) -- (9.8,-1.4) -- (14,-1.4);
\draw (13.8,-1) -- (13.8,-1.4);
\node at (11.8,-1.2) {$P$};

\draw [dashed,line width=2] (9.8,1.2) -- (9.8,-1.8);

\node at (15.8,0) {};

\end{tikzpicture}
